Implementation of complex-valued sliding mode controllers in three-phase power converters

This paper presents two methods for implementing complex-valued sliding mode controllers in three-phase power converters. The paper includes the description of the algorithms and a detailed analysis of the proposed implementations. The methods, that are easy to code and have a low computational burden, retain the sliding mode properties of robustness and fast response and do not require any additional processing often used to decouple the dynamics of the three-phase system. The performance of the methods is compared in numerical simulations, and the algorithms are experimentally tested in a microcontroller using a Hardware-in-the-Loop platform.

==> figures/fig_3PhaseInverter.tex <==
\begin{circuitikz}%[line width=0.5pt]

\draw (0,0) node[anchor=east] {$V_{dc}$} to [short,o-*]++(1.5,0) coordinate (aux1)
	to [short,-*]++(1.5,0) coordinate (aux2)
	to [short]++(1.5,0) coordinate (aux3);

\draw (aux1) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sa){} (Sa.B) node[anchor=south] {$S_a^+$}
(Sa.E) to [short,-*]++(0,-0.25) coordinate(outA) to [short]++(0,-1.75)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](SaN){} (SaN.B) node[anchor=south] {$S_a^-$}
(SaN.E) to [short,-*]++(0,-0.25);

\draw (aux2) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sb){} (Sb.B) node[anchor=south] {$S_b^+$}
(Sb.E) to [short,-*]++(0,-1) coordinate(outB) to [short]++(0,-1.0)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](SbN){} (SbN.B) node[anchor=south] {$S_b^-$}
(SbN.E) to [short,-*]++(0,-0.25);

\draw (aux3) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sc){} (Sc.B) node[anchor=south] {$S_c^+$}
(Sc.E) to [short,-*]++(0,-1.75) coordinate(outC) to [short]++(0,-0.25)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](ScN){} (ScN.B) node[anchor=south] {$S_c^-$}
(ScN.E) to [short]++(0,-0.25)
to [short,-o]++(-4.5,0) node[anchor=east] {$-V_{dc}$};

\draw (outA) to [short,-o]++(4.5,0) node[anchor=west] {$v_a'$}
	(outB) to [short,-o]++(3,0) node[anchor=west] {$v_b'$}
	(outC) to [short,-o]++(1.5,0) node[anchor=west] {$v_c'$};

\end{circuitikz} 

==> figures/fig_3PhaseVSC.tex <==
\begin{circuitikz}%[line width=0.5pt]

\draw (0,-5) to [american voltage source,invert,l=$V_{dc}$]++(0,2.5) coordinate (auxdc)
	to [american voltage source,invert,l=$V_{dc}$]++(0,2.5)
	(auxdc) to [short,*-]++(-0.5,0) node [ground] {};
%\draw (0,0) node[anchor=east] {$V_{dc}$} to [short,-*]++(1.5,0) coordinate (aux1)
\draw (0,0) to [short,-*]++(1.5,0) coordinate (aux1)
	to [short,-*]++(1.5,0) coordinate (aux2)
	to [short]++(1.5,0) coordinate (aux3);

\draw (aux1) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sa){} (Sa.B) node[anchor=south] {$u_a$}
(Sa.E) to [short,-*]++(0,-0.25) coordinate(outA) to [short]++(0,-1.75)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](SaN){} (SaN.B) node[anchor=south] {$\bar{u}_a$}
(SaN.E) to [short,-*]++(0,-0.25);

\draw (aux2) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sb){} (Sb.B) node[anchor=south] {$u_b$}
(Sb.E) to [short,-*]++(0,-1) coordinate(outB) to [short]++(0,-1.0)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](SbN){} (SbN.B) node[anchor=south] {$\bar{u}_b$}
(SbN.E) to [short,-*]++(0,-0.25);

\draw (aux3) to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](Sc){} (Sc.B) node[anchor=south] {$u_c$}
(Sc.E) to [short,-*]++(0,-1.75) coordinate(outC) to [short]++(0,-0.25)
to [short]++(0,-0.25) node[nigbt,bodydiode, anchor=C](ScN){} (ScN.B) node[anchor=south] {$\bar{u}_c$}
(ScN.E) to [short]++(0,-0.25)
to [short]++(-4.5,0) %node[anchor=east] {$-V_{dc}$}
;

\draw (outA) to [short,-o]++(3.5,0) node[anchor=south] {$v_a'$} coordinate (va)
	(outB) to [short,-o]++(2,0) node[anchor=south] {$v_b'$} coordinate (vb)
	(outC) to [short,-o]++(0.5,0) node[anchor=south] {$v_c'$} coordinate (vc);
	
\draw (vb) to [short,o-] ++(0.25,0)% to [R,l=$R_b$]++(1.5,0) 
	to [L,l=$L$]++(1.5,0) to [short]++(1,0) node[anchor=south] {$v_b$} coordinate (vCb)  to [short]++(1.5,0)  to [R,l=$R_{L}$]++(1.25,0) coordinate (RLo)
	(va) to [short,o-] ++(0.25,0) %to [R,l=$R_a$]++(1.5,0) 
	to [L,l=$L$]++(1.5,0) node[anchor=south] {$v_a$} coordinate (vCa) to [short]++(2.5,0) coordinate  (Load) to [R,l=$R_{L}$]++(1.25,0) to [short,-*] (RLo)
	(vc) to [short,o-] ++(0.25,0) %to [R,l=$R_c$]++(1.5,0) 
	to [L,l=$L$]++(1.5,0) to [short]++(2,0) node[anchor=south] {$v_c$} coordinate (vCc)  to [short]++(0.5,0) to [R,l=$R_{L}$]++(1.25,0) to [short,-*] (RLo)
;

\draw (vCb) to [short,*-]++(0,-1.25) to [C,l_=$C$,-*]++(0,-1) node[anchor=north] {$v_o$}  coordinate (vo)
	(vCa) to [short,*-]++(0,-2) to [C,l_=$C$]++(0,-1) to [short] (vo)
	(vCc) to [short,*-]++(0,-0.5) to [C,l_=$C$]++(0,-1) to [short] (vo)
;
\begin{pgfonlayer}{background}
\draw[fill=UPC!20,draw=none,rounded corners=1.5pt]  ($(Load)+(-0.0,0.75)$) rectangle++(1.5,-2.75) node[anchor=north  east]{\color{UPC}Load};
\end{pgfonlayer}

\end{circuitikz}


